The Serpent Eating Its Own Tail: Dust Destruction in the Apep Colliding-Wind Nebula

Much of the carbonaceous dust observed in the early universe may originate from colliding wind binaries (CWBs) hosting hot, luminous Wolf-Rayet (WR) stars. Downstream of the shock between the stellar winds there exists a suitable environment for dust grain formation, and the orbital motion of the stars wraps this dust into richly structured spiral geometries. The Apep system is the most extreme WR-CWB in our Milky Way: two WR stars produce a complex spiral dust nebula, whose slow expansion has been linked to a gamma-ray burst progenitor. It has been unclear whether the O-type supergiant 0.7" distant from the WR+WR binary is physically associated with the system, and whether it affects the dusty nebula. Multi-epoch VLT/VISIR and JWST/MIRI observations show that this northern companion star routinely carves a cavity in the dust nebula - the first time such an effect has been observed in a CWB - which unambiguously associates the O star as a bound component to the Apep system. These observations are used together with a new geometric model to infer the cavity geometry and the orbit of the WR+WR binary, yielding the first strong constraints on wind and orbital parameters. We confirm an orbital period of over 190 years for the inner binary - nearly an order of magnitude longer than the next longest period dust-producing WR-CWB. This, together with the confirmed classification as a hierarchical triple, cements Apep as a singular astrophysical laboratory for studying colliding winds and the terminal life stages of the most massive star systems.

==> anisotropy.tikz <==
\begin{tikzpicture}
    \draw[line width=1mm] (0, 0) circle (1.5cm);

    \draw[line width=0.5mm, dashed, RoyalBlue] (-1.06, 1.06) -- (1.06, -1.06);
    \draw[line width=0.5mm, Red] (1.06, 1.06) -- (1.56, 1.56);
    \draw[line width=0.5mm, Blue] (-1.06, -1.06) -- (-1.56, -1.56);
    \draw[line width=0.5mm, gray] (-0.8, 0) arc (180:135:0.8) node [midway, right, yshift=-0.8mm] {$\iota$};
    
    \draw[line width=0.5mm, Plum] (-4, 0) -- (4, 0);

    % \draw[gray, thick] (-1,-1) -- (2,2);
    % \filldraw[black] (0,0) circle (2pt) node[anchor=west]{Intersection point};
\end{tikzpicture}

==> anisotropy_top.tikz <==
\begin{tikzpicture}
    \draw[line width=0.7mm] (-1.5, 0) circle (0.5cm);
    \draw[line width=0.7mm, Plum] (0,0) ellipse (3cm and 1.5cm);

    \draw[line width=0.5mm, dashed] (-1.5, 1.3) -- (-1.5, 0.5);
    \draw[line width=0.5mm, dashed] (-1.5, -1.3) -- (-1.5, -0.5);

    \draw[line width=0.5mm, dashed] (-3, 0) -- (-2, 0);
    \draw[line width=0.5mm, dashed] (-2.4, 0.9) -- (-1.9, 0.4);
    \draw[line width=0.5mm, gray] (-2.5, 0) arc (180:125:0.8) node [midway, right, yshift=-1mm, xshift=-1mm] {$\varpi$};
    
    % \draw[line width=0.5mm, dashed, RoyalBlue] (-1.06, 1.06) -- (1.06, -1.06);
    \draw[line width=0.5mm, Red] (-1.7, 0.2) -- (-2, 0.5);
    \draw[line width=0.5mm, Blue] (-1.1, -0.3) -- (-0.9, -0.46);

    
    % \draw[line width=0.5mm, gray] (-0.8, 0) arc (180:135:0.8) node [midway, right, yshift=-0.8mm] {$i$};
    
    % \draw[line width=0.5mm, Plum] (-4, 0) -- (4, 0);

    % \draw[gray, thick] (-1,-1) -- (2,2);
    % \filldraw[black] (0,0) circle (2pt) node[anchor=west]{Intersection point};
\end{tikzpicture}

==> compass_and_scale.tikz <==
\begin{tikzpicture}
    % \draw[line width=1mm] (0, 0) circle (1.5cm);

    % \draw[line width=0.5mm, dashed, RoyalBlue] (-1.06, 1.06) -- (1.06, -1.06);
    % \draw[line width=0.5mm, Red] (1.06, 1.06) -- (1.56, 1.56);
    % \draw[line width=0.5mm, Blue] (-1.06, -1.06) -- (-1.56, -1.56);
    % \draw[line width=0.5mm, gray] (-0.8, 0) arc (180:135:0.8) node [midway, right, yshift=-0.8mm] {$\iota$};
    
    % \draw[line width=0.5mm, Plum] (-4, 0) -- (4, 0);

    % the below is a compass with north pointing straight up, east to the left
    % \draw[line width=0.5mm, ->, white] (8, 2) -- (8, 3) node[above]{N};
    % \draw[line width=0.5mm, ->, white] (8.2, 2.2) -- (7.2, 2.2) node[left]{E};

    % the below is a compass rotated by 3.6 degrees anti-clockwise
    \draw[line width=0.5mm, ->, white] (8.0126, 2) -- (7.95, 2.998) node[above]{N};
    \draw[line width=0.5mm, ->, white] (8.2, 2.2126) -- (7.202, 2.150) node[left]{E};

    \draw[line width=0.5mm, white] (-6, -8) -- (-4.7, -8) node[midway, above]{24000\,au};

    % \draw[gray, thick] (-1,-1) -- (2,2);
    % \filldraw[black] (0,0) circle (2pt) node[anchor=west]{Intersection point};
\end{tikzpicture}
